Robustness of Selected Learning Models under Label-Flipping Attack

In this paper we compare traditional machine learning and deep learning models trained on a malware dataset when subjected to adversarial attack based on label-flipping. Specifically, we investigate the robustness of Support Vector Machines (SVM), Random Forest, Gaussian Naive Bayes (GNB), Gradient Boosting Machine (GBM), LightGBM, XGBoost, Multilayer Perceptron (MLP), Convolutional Neural Network (CNN), MobileNet, and DenseNet models when facing varying percentages of misleading labels. We empirically assess the the accuracy of each of these models under such an adversarial attack on the training data. This research aims to provide insights into which models are inherently more robust, in the sense of being better able to resist intentional disruptions to the training data. We find wide variation in the robustness of the models tested to adversarial attack, with our MLP model achieving the best combination of initial accuracy and robustness.

==> figures/bar_init.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
        width  = 0.75*\textwidth,
        height = 7.5cm,
        ymin=0.0, ymax=1.02,
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=20.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={SVM,Random Forest,GNB,GBM,XGBoost,LightGBM,MLP,CNN,MobileNet,DenseNet},
%        xticklabels={SVM,Random Forest,GNB,MLP,GBM,XGBoost,LightGBM,CNN,MobileNet,DenseNet},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.75,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
	legend cell align=left,
        legend pos=south east,
        enlarge x limits=0.075,
        every axis plot/.append style={
        		bar shift=0pt,
		fill
        }
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(SVM, 0.9571)
(Random Forest, 0.9820)
(GNB, 0.3253)
};
\addlegendentry{Classic models}
\addplot [fill=red,opacity=1.00]
coordinates {
(GBM, 0.9794)
(XGBoost, 0.9839)
(LightGBM, 0.9858)
};
\addlegendentry{Boosting}
\addplot [fill=green,opacity=1.00]
coordinates {
(MLP, 0.9768)
(CNN, 0.9676)
(MobileNet, 0.9577)
(DenseNet, 0.7272)
};
\addlegendentry{Deep learning}
\end{axis}
\end{tikzpicture}

